Householder QR Factorization with Randomization for Column Pivoting (HQRRP). FLAME Working Note #78

A fundamental problem when adding column pivoting to the Householder QR factorization is that only about half of the computation can be cast in terms of high performing matrix-matrix multiplications, which greatly limits the benefits that can be derived from so-called blocking of algorithms. This paper describes a technique for selecting groups of pivot vectors by means of randomized projections. It is demonstrated that the asymptotic flop count for the proposed method is $2mn^2 - (2/3)n^3$ for an $m\times n$ matrix, identical to that of the best classical unblocked Householder QR factorization algorithm (with or without pivoting). Experiments demonstrate acceleration in speed of close to an order of magnitude relative to the {\sc geqp3} function in LAPACK, when executed on a modern CPU with multiple cores. Further, experiments demonstrate that the quality of the randomized pivot selection strategy is roughly the same as that of classical column pivoting. The described algorithm is made available under Open Source license and can be used with LAPACK or libflame.

==> HQRblk_var2.tex <==

\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{%
\mbox{~~~~~~~~~$  \left[ A, T \right] := \mbox{\sc HQR\_blk}( A, T ) $
} 
}

% Step 3: Loop-guard 

\renewcommand{\guard}{
  m( A_{TL} ) < m( A )
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
  $
  A \rightarrow
  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  $
,\\
  $
  T \rightarrow
  \FlaTwoByOne{T_{T}}
              {T_{B}}
  $
}

\renewcommand{\partitionsizes}{
$ A_{TL} $ is $ 0 \times 0 $,
$ T_{T} $ has $ 0 $ rows
}

% Step 5a: Repartition the operands 

\renewcommand{\blocksize}{b}

\renewcommand{\repartitionings}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \rightarrow
  \FlaThreeByThreeBR{A_{00}}{A_{01}}{A_{02}}
                    {A_{10}}{A_{11}}{A_{12}}
                    {A_{20}}{A_{21}}{A_{22}}
$,
\\
$  \FlaTwoByOne{ T_T }
              { T_B }
\rightarrow
  \FlaThreeByOneB{T_0}
                 {T_1}
                 {T_2}
$
}

\renewcommand{\repartitionsizes}{
  $ A_{11} $ is $ b \times b $,
  $ T_1 $ has $ b $ rows}

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \leftarrow
  \FlaThreeByThreeTL{A_{00}}{A_{01}}{A_{02}}
                    {A_{10}}{A_{11}}{A_{12}}
                    {A_{20}}{A_{21}}{A_{22}}
$,
\\
$  \FlaTwoByOne{ T_T }
               { T_B }
\leftarrow
  \FlaThreeByOneT{T_0}
                 {T_1}
                 {T_2}
$
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
$
  \begin{array}{l}
[
\FlaTwoByOneSingleLine
  { A_{11} }
  { A_{21} }, T_{1} ] 
:= 
\\
~~~~~ \mbox{\sc HQR\_unb}(
\FlaTwoByOneSingleLine
  { A_{11} }
  { A_{21} }, T_1 ) \\
W_{12} := 
T_{1}^{-H} ( U_{11}^H A_{12} + U_{21}^H A_{22} ) \\
\FlaTwoByOneSingleLine
  { A_{12} }
  { A_{22} }
:= 
\FlaTwoByOneSingleLine
  { A_{12} - U_{11} W_{12} }
  { A_{22} - U_{21} W_{12} }
\\[-0.12in]
~
\end{array}
$
}


%%% \begin{figure}[tb!]
%%% \FlaAlgorithm
%%% \caption{Blocked Householder transformation based QR
%%% factorization.  In this algorithm, $ U_{11} $ is the unit lower
%%% triangular matrix stored below the diagonal of $ A_{11} $ and
%%% $ U_{21} $ is stored in $ A_{21} $.}
%%% \label{fig:HQRblk}
%%% \end{figure}


==> RRQR_blk.tex <==

\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{ 
\hspace{-0.75in}\begin{minipage}[t]{2.75in}
~\\
$\left[ A, T, s \right] := \mbox{\sc
    HQRP\_blk}( A, T, s , r)   $
\end{minipage}}

% Step 3: Loop-guard 

\renewcommand{\guard}{
  n( A_{TL} ) < r )
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
  $
  A \rightarrow
  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  $
, \\
~~~
  $
  T \rightarrow
  \FlaTwoByOne{T_{T}}
              {T_{B}}
  $
,
  $
  s \rightarrow
  \FlaTwoByOne{s_{T}}
              {s_{B}}
  $
, \\
~~~
  $
  v \rightarrow
  \FlaTwoByOne{v_{T}}
              {v_{B}}
  $
,
  $
  W \rightarrow
  \FlaOneByTwo{W_L}{W_R}
  $
}

\renewcommand{\partitionsizes}{
$ A_{TL} $ is $ 0 \times 0 $;
$ W_L $ has $ 0 $ cols; \\
$ T_{T} $,
$ s_{T} $, and
$ v_{T} $ have $ 0 $ rows
}

% Step 5a: Repartition the operands 

\renewcommand{\blocksize}{b}

\renewcommand{\repartitionings}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \rightarrow
  \FlaThreeByThreeBR{A_{00}}{A_{01}}{A_{02}}
                    {A_{10}}{A_{11}}{A_{12}}
                    {A_{20}}{A_{21}}{A_{22}}
$, \\
~~~
$  \FlaTwoByOne{ T_T }
              { T_B }
\rightarrow
  \FlaThreeByOneB{T_0}
                 {T_1}
                 {T_2}
$
,  \\
$  \FlaTwoByOne{ s_T }
              { s_B }
\rightarrow
  \FlaThreeByOneB{s_0}
                 {s_1}
                 {s_2}
$
, 
$  \FlaTwoByOne{ v_T }
              { v_B }
\rightarrow
  \FlaThreeByOneB{v_0}
                 {v_1}
                 {v_2}
$
, \\
$  \FlaOneByTwo{W_L}{W_R}
\rightarrow  \FlaOneByThreeR{W_0}{W_1}{W_2}
$
}

\renewcommand{\repartitionsizes}{
  $ A_{11} $ is $ b \times b $,
  $ W_1 $ has $b$ cols,
  $ T_1 $,  $ s_1 $,  $ v_1 $ have $ b $ rows
}

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
$ \cdots $
\NoShow{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \leftarrow
  \FlaThreeByThreeTL{A_{00}}{A_{01}}{A_{02}}
                    {A_{10}}{A_{11}}{A_{12}}
                    {A_{20}}{A_{21}}{A_{22}}
$,
$  \FlaTwoByOne{ T_T }
               { T_B }
\leftarrow
  \FlaThreeByOneT{T_0}
                 {T_1}
                 {T_2}
$
, \\
$  \FlaTwoByOne{ s_T }
               { s_B }
\leftarrow
  \FlaThreeByOneT{s_0}
                 {s_1}
                 {s_2}
$
,
$  \FlaTwoByOne{ v_T }
               { v_B }
\leftarrow
  \FlaThreeByOneT{v_0}
                 {v_1}
                 {v_2}
$
,
$  \FlaOneByTwo{W_L}{W_R}
\leftarrow  \FlaOneByThreeL{W_0}{W_1}{W_2}
$
}
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
\normalsize
\setlength{\arraycolsep}{2pt}
$
  \begin{array}{l}
\\[0.05in]
[ 
\FlaTwoByTwoSingleLine 
{ A_{11} }{ A_{12} } 
{ A_{21} }{ A_{22} }, 
T_1, s_1, 
\FlaTwoByOneSingleLine{ v_1 }{ v_2}
,
\FlaOneByTwoSingleLine{W_1}{W_2} ] 
\\
~~~
  := \mbox{\sc   HQRP\_unb\_var3 }\\
~~~~~~( 
\FlaTwoByTwoSingleLine 
{ A_{11} }{ A_{12} } 
{ A_{21} }{ A_{22} }, 
T_1, s_1, 
\FlaTwoByOneSingleLine{ v_1 }{ v_2}
,
\FlaOneByTwoSingleLine{W_1}{W_2}, b ) 
\\[0.4in]
A_{22} := A_{22} - A_{21} W_2
\\[0.33in]
~
  \end{array}
$
}



\renewcommand{\initialize}{$v := \mbox{\sc ComputeWeights}( A )$}


%%% \begin{figure}[tbp]
%%% %%% \begin{algorithm}
%%% %%% $\left[ A, t \right] \becomes \URt( A )$
%%% %%% \end{algorithm}
%%% \footnotesize
%%% \FlaAlgorithmWithInit
%%% \caption{Blocked HQRP algorithm.  Note: $ W $ starts as a $ b \times
%%%   n( A ) 
%%% $ matrix.  If this is not a uniform block size used during
%%% computation, resizing may be necessary.}
%%% \label{fig:RRQR_blk}
%%% \end{figure}


==> RRQR_unb_var3.tex <==
\resetsteps

\renewcommand{\initialize}{
\phantom{ v := \mbox{ComputeWeights}}
}

\renewcommand{\routinename}{%
\hspace{-0.75in}\begin{minipage}[t]{2.75in}
~\\
$\left[ A, T, s, v, W \right] = \mbox{\sc 
    HQRP\_unb
}( A, T, s, v, W, r ) $
\end{minipage}}

\renewcommand{\guard}{n( A_{TL} ) < r}

\renewcommand{\partitionings}{
\footnotesize
$ 
A \rightarrow 
\FlaTwoByTwo{ A_{TL} } {A_{TR}}
              { A_{BL} } { A_{BR}   }
$
, \\
~~~ $
T \rightarrow 
\FlaTwoByTwo{ T_{TL} } {T_{TR}}
              { T_{BL} } { T_{BR}   }
$
,
$
s \rightarrow 
\FlaTwoByOne{ s_{T} }
            { s_{B} }
$
, \\
~~~ $
v \rightarrow 
\FlaTwoByOne{ v_{T} }
            { v_{B} }
$,
$ 
W \rightarrow 
\FlaTwoByTwo{ W_{TL} } {W_{TR}}
              { W_{BL} } { W_{BR}   }
$
}

\renewcommand{\partitionsizes}{
$ A_{TL} $, $ T_{TL} $, $ W_{TL} $ are $ 0 \times 0 $, \\
$ v_T $ has $ 0 $ elements}

\renewcommand{\repartitionings}{
\footnotesize 
$
\FlaTwoByTwo{ A_{TL} } {A_{TR}}
              { A_{BL} } { A_{BR}   } \rightarrow 
\FlaThreeByThreeBR{ A_{00} }{ a_{01} }{ A_{02} }
              { a_{10}^T }{ \alpha_{11} }{ a_{12}^T }
              { A_{20} }{ a_{21} }{ A_{22} }
$
, \\
$
\FlaTwoByTwo{ T_{TL} } {T_{TR}}
              { T_{BL} } { T_{BR}   }
\rightarrow 
\FlaThreeByThreeBR{ T_{00} }{ t_{01} }{ T_{02} }
              { 0 }{ \tau_{11} }{ t_{12}^T }
              { 0 }{ 0 }{ T_{22} }
$
,\\
$
\FlaTwoByOne{ s_{T} }
            { s_{B} } \rightarrow 
\FlaThreeByOneB{ s_{0} }
              { \sigma_{1} }
              { s_{2} }
$
, 
$
\FlaTwoByOne{ v_{T} }
            { v_{B} } \rightarrow 
\FlaThreeByOneB{ v_{0} }
              { \nu_{1} }
              { v_{2} }
$,\\
$
\FlaTwoByTwo{ W_{TL} } {W_{TR}}
              { W_{BL} } { W_{BR}   } \rightarrow 
\FlaThreeByThreeBR{ W_{00} }{ w_{01} }{ W_{02} }
              { w_{10}^T }{ \omega_{11} }{ w_{12}^T }
              { W_{20} }{ w_{21} }{ W_{22} }
$
}
\renewcommand{\repartitionsizes}{
$ \alpha_{11} $, $ \tau_{11} $, $ \cdots $ are  scalars
}

\renewcommand{\moveboundaries}{
\NoShow{
$
\FlaTwoByTwo{ A_{TL} } {A_{TR}}
              { A_{BL} } { A_{BR}   } \leftarrow
\FlaThreeByThreeTL{ A_{00} }{ a_{01} }{ A_{02} }
              { a_{10}^T }{ \alpha_{11} }{ a_{12}^T }
              { A_{20} }{ a_{21} }{ A_{22} }
$
,
$
\FlaTwoByTwo{ T_{TL} } {T_{TR}}
              { T_{BL} } { T_{BR}   }
\leftarrow
\FlaThreeByThreeTL{ T_{00} }{ t_{01} }{ T_{02} }
              { 0 }{ \tau_{11} }{ t_{12}^T }
              { 0 }{ 0 }{ T_{22} }
$
}
$ \cdots $
}

\renewcommand{\update}{
$
\begin{array}{l}
[
\left( \begin{array}{c}
\nu_1 \\ \hline 
v_2 
\end{array}
\right),
\sigma_1 ] = \mbox{\sc DeterminePivot}( 
\left( \begin{array}{c}
\nu_1 \\ \hline 
v_2 
\end{array}
\right) ) \\
\left( \begin{array}{c | c }
a_{01} & A_{02} \\ \whline 
\alpha_{11} & a_{12}^T \\ \hline 
a_{21} & A_{22} 
\end{array}
\right) 
\becomes
\mbox{\sc Swap}(
\sigma_1,
\left( \begin{array}{c | c}
a_{01} & A_{02} \\ \whline 
\alpha_{11} & a_{12}^T \\ \hline 
a_{21} & A_{22} 
\end{array}
\right) 
)
\\
\alpha_{11} := \alpha_{11} - a_{10}^T w_{01}
\\
\color{red}  
a_{21} := a_{21} - A_{20} w_{01}
\\
a_{12}^T := a_{12}^T - a_{10}^T W_{02}
\\
\left[
\FlaTwoByOneSingleLine
{ \alpha_{11} }
{ a_{21}}, \tau_{11}
\right]
\becomes
%%% \left[
%%% \FlaTwoByOneSingleLine
%%% { \rho_{11} }
%%% { u_{21}}, \tau_{11}
%%% \right]
%%% =
\housev
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right) \\
w_{12}^T \becomes ( a_{12}^T + a_{21}^H A_{22}-  ({\color{red}  
a_{21}^H A_{20}}) W_{02}
  ) /\tau_{11} \\
 a_{12}^T := a_{12}^T - w_{12}^T
\\
v_2 = \mbox{\sc DowndateWeights}( v_2, a_{12} )
\end{array}
$
}

%%% \begin{figure}[tbp]
%%% %%% \begin{algorithm}
%%% %%% $\left[ A, t \right] \becomes \URt( A )$
%%% %%% \end{algorithm}
%%% \footnotesize
%%% \FlaAlgorithm
%%% \caption{{\color{red} update caption.  Also, $ T $ needs updated.} Unblocked HQRP that up%%% dates $ r $ rows and columns of $ 
%%% $, but leaves the final trailing matrix $ A_{BR} $ prestine.
%%% Here $ v $ has already been initialized before calling
%%% the routine so that it can be called from a blocked algorithm.
%%% }
%%% \label{fig:RRQR_unb_var3}
%%% \end{figure}

